Radiative relativistic turbulence as an in situ pair-plasma source in blazar jets

As powerful gamma-ray engines, blazars -- relativistic plasma jets launched toward Earth from active galactic nuclei -- are manifestly high-energy particle accelerators. Yet, exactly how these jets accelerate particles as well as what they are made of both remain largely mysterious. In this work, we argue that these issues may be linked through the gamma-ray emission for which blazars are renowned. Namely, high-energy photons produced at sites of intense particle acceleration could be absorbed by soft radiation within the jet, enriching it with electron-positron pairs. We explore this possibility in the specific context of particle acceleration by magnetized radiative relativistic turbulence. Using a combination of theory, particle-in-cell simulations, and Fokker-Planck modeling, we identify and characterize a novel pair-production-mediated equilibration mechanism in such turbulence. Initially, turbulent energy injection outpaces radiative cooling, leading to runaway particle acceleration and gamma-ray radiation. Then, gamma-ray absorption begets copious newborn pairs, slowing subsequent particle acceleration. This eventually brings particle acceleration into balance with radiative cooling and shuts down pair production: a pair-enriched final equilibrium. We estimate that this process could significantly load jets of flat-spectrum radio quasars with fresh pairs. These results represent an important connection between particle acceleration and plasma composition in blazar jets.

==> global_model.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{global_model.pdf}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(8434,3644)(-21,-2783)
\put(4276,-1066){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}pair prod.}%
}}}}
\put(5022,-632){\makebox(0,0)[rb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}IC scat.}%
}}}}
\put(301,539){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\textbf{Hot Dust Region (HDR)}}%
}}}}
\put(6226,-811){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\theta_{\rm j}/2$}%
}}}}
\put(3676,-2086){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$R_{\rm BLR}$}%
}}}}
\put(7276,-2686){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$R_{\rm HDR}$}%
}}}}
\put(826,-136){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\textbf{Region (BLR)}}%
}}}}
\put(826, 89){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\textbf{Broad Line}}%
}}}}
\put(5176,-961){\rotatebox{270.0}{\makebox(0,0)[b]{\smash{{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}\textbf{Turbulence}}%
}}}}}
\put(2064,-1786){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$U_{\rm rad} \simeq U_{\rm BLR}$}%
}}}}
\put(5364,-1786){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$U_{\rm rad} \simeq U_{\rm HDR}$}%
}}}}
\put(3076, 14){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{.53,.81,1}$\epsilon_{\rm BLR} \simeq 10 \, \rm eV$}%
}}}}
\put(4651,164){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{1,.5,.5}$\epsilon_{\rm HDR} \simeq 0.3 \, \rm eV$}%
}}}}
\put(1054,-1034){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,.82}$\boldsymbol{B}_{\rm b}$}%
}}}}
\put(1921,-1034){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\sigma_{\rm c}$ const.}%
}}}}
\put(4082,-1111){\makebox(0,0)[rb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$d_0$}%
}}}}
\put(7801,-1786){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$U_{\rm rad} \simeq 0$}%
}}}}
\end{picture}%

